Visualizing Wireless Propagation and Polarization in Augmented Reality with ESPARGOS

Wireless multipath propagation, beamforming, and polarization are central concepts in radio systems, but they are difficult to observe directly because radio-frequency fields are invisible to humans. This paper presents an augmented-reality visualization system that turns phase-coherent WiFi channel measurements from the ESPARGOS antenna array into a live camera overlay. The system estimates a two-dimensional beamspace representation, registers it with the optical camera view, and overlays the resulting angular spectrum onto the physical scene. Additional visual layers show relative path delay and polarization, the latter computed using Jones calculus from channel measurements captured from two separate antenna feeds. The result is an intuitive ``WiFi camera'' for science communication, teaching, and experimental debugging, while all displayed quantities remain directly derived from measured channel data.

==> fig/PCBBlockDiagram.tex <==
\begin{circuitikz}[european]
    \node (ant0) [draw, minimum width = 2cm, minimum height = 3cm, rounded corners, fill = blue!5!white] at (0, 0) {};
    \node (ant1) [draw, minimum width = 2cm, minimum height = 3cm, rounded corners, fill = blue!5!white, right = 1.1cm of ant0] {};
    \node (ant2) [draw, minimum width = 2cm, minimum height = 3cm, rounded corners, fill = blue!5!white, right = 1.1cm of ant1] {};
    \node (ant3) [draw, minimum width = 2cm, minimum height = 3cm, rounded corners, fill = blue!5!white, right = 1.1cm of ant2] {};
    \node (ant4) [draw, minimum width = 2cm, minimum height = 3cm, rounded corners, fill = blue!5!white, below = 4.5cm of ant3] {};
    \node (ant5) [draw, minimum width = 2cm, minimum height = 3cm, rounded corners, fill = blue!5!white, left = 1.1cm of ant4] {};
    \node (ant6) [draw, minimum width = 2cm, minimum height = 3cm, rounded corners, fill = blue!5!white, left = 1.1cm of ant5] {};
    \node (ant7) [draw, minimum width = 2cm, minimum height = 3cm, rounded corners, fill = blue!5!white, left = 1.1cm of ant6] {};


    \draw [very thick, latex-] ($(ant0.east) + (0, 1.2)$) -- ($(ant1.west) + (0, 1.2)$);
    \draw [very thick, latex-] ($(ant1.east) + (0, 1.2)$) -- ($(ant2.west) + (0, 1.2)$);
    \draw [very thick, latex-] ($(ant2.east) + (0, 1.2)$) -- ($(ant3.west) + (0, 1.2)$);
    \draw [very thick, latex-] ($(ant3.east) + (0, 1.2)$) -- +(0.7, 0) |- ($(ant4.east) + (0, -1.2)$);
    \draw [very thick, latex-] ($(ant4.west) + (0, -1.2)$) -- ($(ant5.east) + (0, -1.2)$);
    \draw [very thick, latex-] ($(ant5.west) + (0, -1.2)$) -- ($(ant6.east) + (0, -1.2)$);
    \draw [very thick, latex-] ($(ant6.west) + (0, -1.2)$) -- ($(ant7.east) + (0, -1.2)$);
    
    \draw [very thick] ($(ant0.west) + (0, 1.2)$) -- ++(-1.5, 0) to[/tikz/circuitikz/bipoles/length=30pt, line width = 0.8, R] ++(0, -2.5) node[thick, ground, yscale = 1.5, yshift = 0.4cm] {};

    \newcommand{\bb}[1]{
        \draw [very thick] ($(ant#1.west) + (0, 1.2)$) -- ($(ant#1.east) + (0, 1.2)$);
        \node (esp#1) [scale = 0.8, thick, draw, minimum width = 1.5cm, minimum height = 1.5cm, anchor = north] at ($(ant#1.center) + (0, 0.9)$) {\large ESP32};
        \draw [very thick] ($(ant#1.center) + (0, 1.2)$) node[circle, fill = black, inner sep = 1.2pt] {} -- (esp#1.north);
        \ctikzset{multipoles/rotary/thickness=0.5}
		\node [rotary switch - = 3 in 50 wiper 50, rotate = -90, thick] (rfsw#1) at ($(esp#1.south) + (0, -0.6)$) {};
        \draw [thick] (esp#1.south) -- (rfsw#1.in);
        \draw [thick, -{Latex[length = 2mm, width = 1.4mm]}]
            ([shift={(-15:0.38cm)}]rfsw#1.ext center)
            arc[start angle = -15, end angle = -155, radius = 0.38cm];
        \draw [thick] (rfsw#1.out 1) -- ($(rfsw#1.out 1) + (0, -0.15)$) node [inner sep = 0pt] (refinput#1) {};

		% Two slant antennas and patch circle around them
        \draw [line width = 3pt, magenta] ($(rfsw#1.out 2) + (0.2, -0.5)$) -- ++(-0.96, -0.96);
        \draw [line width = 3pt, teal] ($(rfsw#1.out 2 -| rfsw#1.out 3) + (-0.2, -0.5)$) -- ++(0.96, -0.96);
        \node [circle, dashed, draw = black, minimum size = 1.4cm, thick, inner sep = 0pt] at ($(rfsw#1.out 2) + (0.2, -0.5) + (-0.48, -0.48)$) {};

        % Lines from switch to antennas
        \draw [thick] (rfsw#1.out 2) -- ($(rfsw#1.out 2) + (0, -0.7)$) node[circle, fill = black, inner sep = 1.2pt] {};
        \draw [thick] (rfsw#1.out 3) -- ($(rfsw#1.out 3 |- rfsw#1.out 2) + (0, -0.7)$) node[circle, fill = black, inner sep = 1.2pt] {};
    }

    \newcommand{\bbflip}[1]{
        \draw [very thick] ($(ant#1.west) + (0, -1.2)$) -- ($(ant#1.east) + (0, -1.2)$);
        \node (esp#1) [scale = 0.8, thick, draw, minimum width = 1.5cm, minimum height = 1.5cm, anchor = south] at ($(ant#1.center) + (0, -0.9)$) {\large ESP32};
        \draw [very thick] ($(ant#1.center) + (0, -1.2)$) node[circle, fill = black, inner sep = 1.2pt] {} -- (esp#1.south);
        \begin{scope}[shift={($(esp#1.north) + (0, 0.6)$)}, yscale = -1]
				\node [rotary switch - = 3 in 50 wiper 50, rotate = -90, transform shape, thick] (rfsw#1) at (0, 0) {};
            \draw [thick, -{Latex[length = 2mm, width = 1.4mm]}]
                ([shift={(-15:0.38cm)}]rfsw#1.ext center)
                arc[start angle = -15, end angle = -155, radius = 0.38cm];
            \draw [thick] (rfsw#1.out 1) -- ($(rfsw#1.out 1) + (0, -0.15)$) node [inner sep = 0pt] (refinput#1) {};

			% Two slant antennas and patch circle around them
            \draw [line width = 3pt, magenta] ($(rfsw#1.out 2 -| rfsw#1.out 3) + (-0.2, -0.5)$) -- ++(0.96, -0.96);
            \draw [line width = 3pt, teal] ($(rfsw#1.out 2) + (0.2, -0.5)$) -- ++(-0.96, -0.96);
            \node [circle, dashed, draw = black, minimum size = 1.4cm, thick, inner sep = 0pt] at ($(rfsw#1.out 2) + (0.2, -0.5) + (-0.48, -0.48)$) {};

            % Lines from switch to antennas
            \draw [thick] (rfsw#1.out 2) -- ($(rfsw#1.out 2) + (0, -1.25)$) node[circle, fill = black, inner sep = 1.2pt] {};
            \draw [thick] (rfsw#1.out 3) -- ($(rfsw#1.out 3 |- rfsw#1.out 2) + (0, -1.25)$) node[circle, fill = black, inner sep = 1.2pt] {};
        \end{scope}
        \draw [thick] (esp#1.north) -- (rfsw#1.in);
    }
    
    \bb{0}
    \bb{1}
    \bb{2}
    \bb{3}
    \bbflip{4}
    \bbflip{5}
    \bbflip{6}
    \bbflip{7}

	% Arguments: \phasepath{rxnumber}{isouter (1 or -1)}{isright (1 or -1)}{istop (1 or -1)}
    \newcommand{\phasepath}[4]{
        \node [inner sep = 0pt] (waypointA#1) at ($(refsrc) + (-0.5 * #3 + #2 * #3 * -0.1, 0.5 * #4 + #2 * #4 * -0.1)$) {};
        \node [inner sep = 0pt] (waypointB#1) at (refinput#1 |- waypointA#1) {};
        \draw [red!50!black, very thick, -latex] (refsrc) -- (waypointA#1.center) -- ($(waypointB#1) + (0.5 * #3, 0)$) -- ($(waypointB#1) + (0, 0.5 * #4)$) -- (refinput#1);
    }

    \node [circle, inner sep = 2pt, draw = red!50!black, fill = red!50!black] (refsrc) at (4.9, -3.75) {};
    \node [anchor = west, red!50!black] at ($(refsrc) + (0.4, 0)$) {\large Power Splitter};
	\phasepath{0}{1}{1}{1}
	\phasepath{1}{-1}{1}{1}
	\phasepath{2}{-1}{-1}{1}
	\phasepath{3}{1}{-1}{1}
	\phasepath{7}{1}{1}{-1}
	\phasepath{6}{-1}{1}{-1}
	\phasepath{5}{-1}{-1}{-1}
	\phasepath{4}{1}{-1}{-1}

	% HPF / LPF
	\node (hpf) [highpassshape, thick] at (-1.2, -3.75) {};
	\node (lpf) [lowpassshape, thick] at (-2.3, -5.5) {};
	\draw [red!50!black, very thick, -latex] (hpf.east) -- (refsrc);
	\draw [very thick, -latex] (lpf.south) |- ($(ant7.west) + (0, -1.2)$) node[pos = 0.2, align = center, xshift = -1cm] {\large $40\,\mathrm{MHz}$\\\large Freq. Ref.\\\large Clock};
	\node (refin) at ($(hpf.west) + (-2, 0)$) {\large REF\textsubscript{in}};
	\draw [very thick] (refin.east) to[short, o-] (hpf.west) node[inputarrow] {};
	\draw [very thick] (refin -| lpf.north) to[short, *-] (lpf.north) node[inputarrow, rotate = -90] {};
\end{circuitikz}

